Energy levels, radiative rates and electron impact excitation rates for transitions in Be-like Cl XIV, K XVI and Ge XXIX

Results for energy levels, radiative rates and electron impact excitation (effective) collision strengths for transitions in Be-like Cl XIV, K XVI and Ge XXIX are reported. For the calculations of energy levels and radiative rates the General-purpose Relativistic Atomic Structure Package ({\sc grasp}) is adopted, while for determining the collision strengths and subsequently the excitation rates, the Dirac Atomic R-matrix Code ({\sc darc}) is used. Oscillator strengths, radiative rates and line strengths are listed for all E1, E2, M1 and M2 transitions among the lowest 98 levels of the $n \le$ 4 configurations. Furthermore, lifetimes are provided for all levels and comparisons made with available theoretical and experimental results. Resonances in the collision strengths are resolved in a fine energy mesh and averaged over a Maxwellian velocity distribution to obtain the effective collision strengths. Results obtained are listed over a wide temperature range up to 10$^{7.8}$ K, depending on the ion.

==> (inline-0) <==
\begin{tabular}{rrlllllllll} \hline
\multicolumn{2}{c}{Transition} & \multicolumn{3}{c}{Cl XIV} & \multicolumn{3}{c}{K XVI}  \\
  \hline
   I    &   J  &   GRASP     &  MCHF       & R      &  GRASP      &  MCHF       &    R    \\
 \hline
    1   &   3  &  1.534$-$4  &  1.688$-$4  &  0.81  &  2.901$-$4  &  3.148$-$4  &   0.85  \\
    1   &   5  &  2.216$-$1  &  2.173$-$1  &  0.98  &  1.992$-$1  &  1.958$-$1  &   0.99  \\
    1   &  13  &  4.503$-$1  &  4.867$-$1  &  0.98  &  3.753$-$1  &  4.093$-$1  &   0.98  \\
    1   &  15  &  1.643$-$1  &  1.318$-$1  &  0.98  &  2.581$-$1  &  2.272$-$1  &   0.98  \\
    1   &  22  &  1.584$-$3  &  1.609$-$3  &  1.10  &  3.086$-$3  &  3.095$-$3  &   1.00  \\
    1   &  24  &  2.692$-$2  &  2.326$-$2  &  1.10  &  2.769$-$2  &  2.431$-$2  &   1.10  \\
    1   &  38  &  8.779$-$4  &  1.041$-$3  &  1.00  &  1.613$-$3  &  1.857$-$3  &   1.00  \\
    1   &  42  &  1.240$-$4  &  1.458$-$4  &  1.00  &  1.592$-$4  &  1.826$-$4  &   1.00  \\
    1   &  46  &  2.696$-$2  &  2.891$-$2  &  1.10  &  2.550$-$2  &  2.714$-$2  &   1.10  \\
    2   &   7  &  8.602$-$2  &  8.493$-$2  &  0.93  &  7.802$-$2  &  7.714$-$2  &   0.93  \\
    2   &  11  &  2.986$-$2  &  2.978$-$2  &  0.96  &  2.873$-$2  &  2.869$-$2  &   0.97  \\
    2   &  17  &  7.309$-$1  &  7.300$-$1  &  0.98  &  7.372$-$1  &  7.362$-$1  &   0.99  \\
    3   &   6  &  2.757$-$2  &  2.721$-$2  &  0.92  &  2.458$-$2  &  2.430$-$2  &   0.92  \\
    3   &   7  &  2.110$-$2  &  2.082$-$2  &  0.92  &  1.897$-$2  &  1.875$-$2  &   0.93  \\
    3   &   8  &  3.645$-$2  &  3.597$-$2  &  0.93  &  3.325$-$2  &  3.283$-$2  &   0.94  \\
    3   &   9  &  1.523$-$4  &  1.996$-$4  &  0.68  &  3.181$-$4  &  3.980$-$4  &   0.72  \\
    3   &  10  &  1.676$-$5  &  2.056$-$5  &  1.70  &  2.827$-$5  &  3.368$-$5  &   1.80  \\
    3   &  11  &  3.004$-$2  &  2.999$-$2  &  0.96  &  2.891$-$2  &  2.889$-$2  &   0.97  \\
    3   &  12  &  6.206$-$6  &  4.291$-$6  &  0.62  &  1.277$-$5  &  9.890$-$6  &   0.68  \\
    3   &  17  &  1.823$-$1  &  1.822$-$1  &  0.98  &  1.835$-$1  &  1.833$-$1  &   0.99  \\
    3   &  18  &  5.459$-$1  &  5.455$-$1  &  0.98  &  5.493$-$1  &  5.488$-$1  &   0.99  \\
    3   &  20  &  2.679$-$4  &  2.538$-$4  &  1.00  &  5.476$-$4  &  5.245$-$4  &   1.00  \\
    4   &   7  &  2.028$-$2  &  2.000$-$2  &  0.92  &  1.794$-$2  &  1.772$-$2  &   0.92  \\
    4   &   8  &  6.160$-$2  &  6.056$-$2  &  0.92  &  5.382$-$2  &  5.279$-$2  &   0.93  \\
    4   &   9  &  1.576$-$3  &  1.822$-$3  &  0.94  &  3.008$-$3  &  3.397$-$3  &   0.95  \\
    4   &  11  &  3.040$-$2  &  3.051$-$2  &  0.96  &  2.936$-$2  &  2.948$-$2  &   0.97  \\
    4   &  17  &  7.301$-$3  &  7.303$-$3  &  0.98  &  7.350$-$3  &  7.351$-$3  &   0.99  \\
    4   &  18  &  1.091$-$1  &  1.092$-$1  &  0.98  &  1.098$-$1  &  1.098$-$1  &   0.99  \\
    4   &  19  &  6.090$-$1  &  6.092$-$1  &  0.98  &  6.119$-$1  &  6.120$-$1  &   0.99  \\
    4   &  20  &  2.022$-$5  &  2.562$-$5  &  0.98  &  4.513$-$5  &  5.547$-$5  &   0.98  \\
    5   &   6  &  4.977$-$5  &  5.637$-$5  &  0.02  &  8.619$-$5  &  9.569$-$5  &   0.03  \\
    5   &   7  &  1.464$-$5  &  1.647$-$5  &  0.76  &  2.785$-$5  &  3.080$-$5  &   0.79  \\
    5   &   8  &  9.025$-$4  &  1.106$-$3  &  1.50  &  1.816$-$3  &  2.152$-$3  &   1.40  \\
    5   &   9  &  8.253$-$2  &  8.157$-$2  &  1.30  &  7.475$-$2  &  7.378$-$2  &   1.30  \\
    5   &  10  &  5.284$-$2  &  5.090$-$2  &  0.61  &  4.710$-$2  &  4.558$-$2  &   0.63  \\
    5   &  11  &  5.361$-$5  &  6.083$-$5  &  0.98  &  1.047$-$4  &  1.159$-$4  &   0.99  \\
    5   &  12  &  1.175$-$2  &  1.015$-$2  &  0.84  &  1.118$-$2  &  9.838$-$3  &   0.86  \\
    5   &  17  &  2.754$-$4  &  3.086$-$4  &  1.00  &  5.749$-$4  &  6.329$-$4  &   1.00  \\
    5   &  18  &  3.304$-$4  &  3.471$-$4  &  0.98  &  6.738$-$4  &  6.991$-$4  &   0.98  \\
    5   &  20  &  5.483$-$1  &  5.359$-$1  &  1.00  &  5.504$-$1  &  5.393$-$1  &   1.00  \\
& & & & & \\ \hline										                           
\end{tabular}
\begin{tabular}{rrlllllllll}  \hline
\multicolumn{2}{c}{Transition} & Type & \multicolumn{2}{c}{Cl XIV} & \multicolumn{2}{c}{K XVI}  \\
 \hline
   I    &   J  &   & GRASP     &  MBPT        &  GRASP      &  MBPT     \\
\hline
  1  &  4  &  M2  &  5.96$-$1  &  5.85$-$1  &  1.05$-$0  &  1.03$-$0 \\
  1  &  7  &  M1  &  1.55$+$2  &  1.49$+$2  &  4.79$+$2  &  4.63$+$2 \\
  2  &  3  &  M1  &  3.13$-$0  &  3.16$-$0  &  1.32$+$1  &  1.32$+$1 \\
  2  &  5  &  M1  &  3.19$+$2  &  2.60$+$2  &  1.04$+$3  &  8.71$+$2 \\
  3  &  4  &  M1  &  2.83$+$1  &  2.89$+$1  &  1.33$+$2  &  1.36$+$2 \\
  3  &  5  &  M1  &  2.28$+$2  &  1.85$+$2  &  7.14$+$2  &  5.98$+$2 \\
  4  &  5  &  M1  &  3.10$+$2  &  2.50$+$2  &  8.92$+$2  &  7.37$+$2 \\
  6  &  7  &  M1  &  7.40$-$0  &  7.79$-$0  &  4.11$+$1  &  4.33$+$1 \\
  7  &  8  &  M1  &  1.51$+$1  &  1.50$+$1  &  5.72$+$1  &  5.60$+$1 \\
  7  &  9  &  M1  &  1.05$+$2  &  6.99$+$1  &  3.95$+$2  &  2.84$+$2 \\
  7  & 10  &  M1  &  3.24$+$3  &  2.55$+$3  &  9.97$+$3  &  8.15$+$3 \\
  8  &  9  &  M1  &  1.94$+$2  &  1.25$+$2  &  6.09$+$2  &  4.27$+$2 \\
 \hline										                           
\end{tabular}
\begin{tabular}{rrlllllllll} \hline
Level &  GRASP & MBPT & Experimental \\
\hline
   3  &  605.2 ns    &  ...  &  ...   \\
   4  &  34.64 ms    &  ...  &  ...    \\
   5  &  110.0 ps    &  116$^a$  & 150$\pm$30 \cite{jpf}, 140$\pm$10 \cite{kk}, 117$\pm$10 \cite{prl}    \\
   6  &  150.0 ps    &  227  & 170$\pm$9 \cite{prl}    \\
   7  &  144.9 ps    &  224  & 170$\pm$10 \cite{jpf}, 160$\pm$10 \cite{kk}, 165$\pm$15 \cite{prl}    \\
   8  &  141.5 ps    &  220  & 160$\pm$10 \cite{jpf}, 169$\pm$5 \cite{kk}, 160$\pm$10 \cite{prl}   \\
   9  &  567.7 ps    &  ...  & 600$\pm$60 \cite{jpf}, 630$\pm$20 \cite{kk} 625$\pm$25 \cite{prl}, 540$\pm$10 \cite{ishi}, 600 \cite{saka} \\
  10  &  70.51 ps    &  ...  & 84$\pm$5 \cite{jpf}, 77$\pm$9 \cite{prl}    \\
 \hline										                           
\end{tabular}
\begin{tabular}{rrllllllll}                                                                                   
\hline                                                                                                                                                                                                              
\multicolumn{2}{c}{Transition} & \multicolumn{7}{c}{Energy (Ryd)}\\                                           
\hline                                                                                                        
  $i$ & $j$ &    100 & 200 & 300 & 400 & 500 & 600 & 700   \\                                                 
\hline    
  1 &  2 &  7.813$-$04 &  3.038$-$04 &  1.605$-$04 &  9.920$-$05 &  6.739$-$05 &  4.870$-$05 &  3.698$-$05 \\
  1 &  3 &  4.405$-$03 &  2.874$-$03 &  2.416$-$03 &  2.235$-$03 &  2.018$-$03 &  1.917$-$03 &  1.851$-$03 \\
  1 &  4 &  3.859$-$03 &  1.497$-$03 &  7.903$-$04 &  4.880$-$04 &  3.314$-$04 &  2.394$-$04 &  1.817$-$04 \\
  1 &  5 &  1.202$-$00 &  1.282$-$00 &  1.281$-$00 &  1.332$-$00 &  1.221$-$00 &  1.188$-$00 &  1.176$-$00 \\
  1 &  6 &  4.014$-$05 &  2.490$-$05 &  2.097$-$05 &  1.940$-$05 &  1.862$-$05 &  1.819$-$05 &  1.790$-$05 \\
  1 &  7 &  5.330$-$05 &  1.470$-$05 &  6.014$-$06 &  3.037$-$06 &  1.750$-$06 &  1.100$-$06 &  7.350$-$07 \\
  1 &  8 &  2.201$-$04 &  1.715$-$04 &  1.635$-$04 &  1.619$-$04 &  1.619$-$04 &  1.623$-$04 &  1.632$-$04 \\
  1 &  9 &  5.152$-$03 &  5.519$-$03 &  5.699$-$03 &  5.800$-$03 &  5.867$-$03 &  5.913$-$03 &  5.964$-$03 \\
  1 & 10 &  1.846$-$03 &  1.615$-$03 &  1.503$-$03 &  1.438$-$03 &  1.395$-$03 &  1.368$-$03 &  1.347$-$03 \\
  1 & 11 &  6.144$-$04 &  2.048$-$04 &  1.023$-$04 &  6.143$-$05 &  4.100$-$05 &  2.941$-$05 &  2.213$-$05 \\
  1 & 12 &  3.855$-$02 &  4.152$-$02 &  4.266$-$02 &  4.334$-$02 &  4.383$-$02 &  4.423$-$02 &  4.458$-$02 \\
  1 & 13 &  3.957$-$02 &  6.696$-$02 &  8.557$-$02 &  1.001$-$01 &  1.106$-$01 &  1.200$-$01 &  1.285$-$01 \\
  1 & 14 &  1.627$-$04 &  4.635$-$05 &  2.124$-$05 &  1.207$-$05 &  7.750$-$06 &  5.386$-$06 &  3.945$-$06 \\
  1 & 15 &  1.628$-$02 &  2.724$-$02 &  3.479$-$02 &  4.069$-$02 &  4.500$-$02 &  4.882$-$02 &  5.226$-$02 \\
  1 & 16 &  8.057$-$04 &  2.295$-$04 &  1.052$-$04 &  5.974$-$05 &  3.835$-$05 &  2.664$-$05 &  1.951$-$05 \\
  1 & 17 &  8.754$-$04 &  2.537$-$04 &  1.173$-$04 &  6.698$-$05 &  4.313$-$05 &  3.003$-$05 &  2.208$-$05 \\
  1 & 18 &  1.479$-$03 &  4.478$-$04 &  2.226$-$04 &  1.400$-$04 &  1.010$-$04 &  7.956$-$05 &  6.670$-$05 \\
  1 & 19 &  2.043$-$03 &  5.920$-$04 &  2.737$-$04 &  1.563$-$04 &  1.006$-$04 &  7.006$-$05 &  5.151$-$05 \\
  1 & 20 &  7.541$-$02 &  9.605$-$02 &  1.045$-$01 &  1.091$-$01 &  1.119$-$01 &  1.136$-$01 &  1.151$-$01 \\
  1 & 21 &  2.968$-$06 &  9.053$-$07 &  4.205$-$07 &  2.392$-$07 &  1.530$-$07 &  1.059$-$07 &  7.768$-$08 \\
  1 & 22 &  1.526$-$04 &  2.482$-$04 &  3.169$-$04 &  3.709$-$04 &  4.112$-$04 &  4.463$-$04 &  4.783$-$04 \\
  1 & 23 &  1.408$-$05 &  4.310$-$06 &  2.004$-$06 &  1.141$-$06 &  7.312$-$07 &  5.067$-$07 &  3.721$-$07 \\
  1 & 24 &  2.179$-$03 &  3.688$-$03 &  4.738$-$03 &  5.557$-$03 &  6.168$-$03 &  6.698$-$03 &  7.179$-$03 \\
  1 & 25 &  3.686$-$05 &  1.836$-$05 &  1.207$-$05 &  8.897$-$06 &  6.986$-$06 &  5.714$-$06 &  4.811$-$06 \\
  1 & 26 &  3.347$-$05 &  1.492$-$05 &  9.216$-$06 &  6.542$-$06 &  5.011$-$06 &  4.028$-$06 &  3.348$-$06 \\
  1 & 27 &  6.565$-$05 &  3.166$-$05 &  2.353$-$05 &  2.055$-$05 &  1.918$-$05 &  1.845$-$05 &  1.806$-$05 \\
  1 & 28 &  7.030$-$05 &  2.288$-$05 &  1.091$-$05 &  6.287$-$06 &  4.058$-$06 &  2.825$-$06 &  2.076$-$06 \\
  1 & 29 &  2.062$-$05 &  7.182$-$06 &  3.759$-$06 &  2.380$-$06 &  1.676$-$06 &  1.262$-$06 &  9.955$-$07 \\
  1 & 30 &  6.888$-$06 &  4.569$-$06 &  4.147$-$06 &  4.024$-$06 &  3.980$-$06 &  3.968$-$06 &  3.968$-$06 \\
  1 & 31 &  1.049$-$05 &  2.748$-$06 &  1.157$-$06 &  6.156$-$07 &  3.761$-$07 &  2.513$-$07 &  1.788$-$07 \\
  1 & 32 &  3.523$-$05 &  1.427$-$05 &  9.753$-$06 &  7.777$-$06 &  6.607$-$06 &  5.803$-$06 &  5.206$-$06 \\
  1 & 33 &  4.366$-$05 &  4.128$-$05 &  4.232$-$05 &  4.319$-$05 &  4.379$-$05 &  4.418$-$05 &  4.453$-$05 \\
  1 & 34 &  4.609$-$05 &  1.698$-$05 &  1.167$-$05 &  9.941$-$06 &  9.216$-$06 &  8.870$-$06 &  8.699$-$06 \\
  1 & 35 &  4.435$-$05 &  2.994$-$05 &  2.541$-$05 &  2.239$-$05 &  2.008$-$05 &  1.823$-$05 &  1.671$-$05 \\
  1 & 36 &  4.996$-$05 &  1.273$-$05 &  5.610$-$06 &  3.140$-$06 &  2.006$-$06 &  1.393$-$06 &  1.025$-$06 \\
  1 & 37 &  5.882$-$04 &  7.366$-$04 &  7.904$-$04 &  8.162$-$04 &  8.305$-$04 &  8.390$-$04 &  8.460$-$04 \\
  1 & 38 &  1.638$-$04 &  2.200$-$04 &  2.597$-$04 &  2.905$-$04 &  3.139$-$04 &  3.340$-$04 &  3.521$-$04 \\
  1 & 39 &  2.112$-$05 &  6.313$-$06 &  3.436$-$06 &  2.375$-$06 &  1.843$-$06 &  1.524$-$06 &  1.311$-$06 \\
  1 & 40 &  1.558$-$05 &  7.302$-$06 &  6.302$-$06 &  6.133$-$06 &  6.134$-$06 &  6.180$-$06 &  6.240$-$06 \\
  1 & 41 &  5.069$-$05 &  1.419$-$05 &  6.591$-$06 &  3.837$-$06 &  2.540$-$06 &  1.825$-$06 &  1.387$-$06 \\
  1 & 42 &  5.335$-$05 &  3.667$-$05 &  3.661$-$05 &  3.862$-$05 &  4.068$-$05 &  4.267$-$05 &  4.461$-$05 \\
  1 & 43 &  1.213$-$05 &  3.371$-$06 &  1.532$-$06 &  8.671$-$07 &  5.560$-$07 &  3.862$-$07 &  2.836$-$07 \\
  1 & 44 &  1.962$-$04 &  1.929$-$04 &  1.927$-$04 &  1.932$-$04 &  1.937$-$04 &  1.944$-$04 &  1.951$-$04 \\
  1 & 45 &  4.648$-$04 &  5.228$-$04 &  5.495$-$04 &  5.667$-$04 &  5.794$-$04 &  5.894$-$04 &  5.981$-$04 \\
  1 & 46 &  4.157$-$03 &  5.819$-$03 &  6.912$-$03 &  7.748$-$03 &  8.383$-$03 &  8.918$-$03 &  9.401$-$03 \\
\hline                                                                                                        
\end{tabular}
\begin{tabular}{rrllllllll}                                                                                   
\hline                                                                                                        
\multicolumn{2}{c}{Transition} & \multicolumn{7}{c}{Energy (Ryd)}\\                                           
\hline                                                                                                        
  $i$ & $j$ &    100 & 200 & 300 & 400 & 500 & 600 & 700   \\                                                 
\hline                                                                                                        
  1 & 47 &  2.386$-$04 &  7.346$-$05 &  3.558$-$05 &  2.099$-$05 &  1.389$-$05 &  9.847$-$06 &  7.396$-$06 \\
  1 & 48 &  7.479$-$03 &  8.263$-$03 &  8.565$-$03 &  8.737$-$03 &  8.860$-$03 &  8.957$-$03 &  9.040$-$03 \\
  1 & 49 &  7.504$-$05 &  1.935$-$05 &  8.501$-$06 &  4.711$-$06 &  2.983$-$06 &  2.044$-$06 &  1.486$-$06 \\
  1 & 50 &  7.339$-$04 &  9.332$-$04 &  1.144$-$03 &  1.318$-$03 &  1.461$-$03 &  1.577$-$03 &  1.685$-$03 \\
  1 & 51 &  3.720$-$04 &  9.588$-$05 &  4.210$-$05 &  2.332$-$05 &  1.476$-$05 &  1.011$-$05 &  7.352$-$06 \\
  1 & 52 &  1.080$-$02 &  1.838$-$02 &  2.351$-$02 &  2.742$-$02 &  3.057$-$02 &  3.308$-$02 &  3.543$-$02 \\
  1 & 53 &  3.416$-$04 &  9.522$-$05 &  4.344$-$05 &  2.463$-$05 &  1.580$-$05 &  1.096$-$05 &  8.047$-$06 \\
  1 & 54 &  5.743$-$04 &  1.658$-$04 &  8.037$-$05 &  4.943$-$05 &  3.497$-$05 &  2.710$-$05 &  2.237$-$05 \\
  1 & 55 &  7.955$-$04 &  2.216$-$04 &  1.011$-$04 &  5.730$-$05 &  3.675$-$05 &  2.550$-$05 &  1.872$-$05 \\
  1 & 56 &  1.255$-$02 &  1.632$-$02 &  1.785$-$02 &  1.868$-$02 &  1.920$-$02 &  1.956$-$02 &  1.984$-$02 \\
  1 & 57 &  1.652$-$04 &  3.516$-$05 &  1.432$-$05 &  7.660$-$06 &  4.751$-$06 &  3.232$-$06 &  2.340$-$06 \\
  1 & 58 &  2.373$-$04 &  5.705$-$05 &  2.835$-$05 &  1.924$-$05 &  1.528$-$05 &  1.324$-$05 &  1.206$-$05 \\
  1 & 59 &  2.966$-$04 &  6.305$-$05 &  2.567$-$05 &  1.373$-$05 &  8.515$-$06 &  5.792$-$06 &  4.194$-$06 \\
  1 & 60 &  4.502$-$03 &  5.444$-$03 &  5.702$-$03 &  5.819$-$03 &  5.891$-$03 &  5.939$-$03 &  5.986$-$03 \\
  1 & 61 &  1.349$-$06 &  3.873$-$07 &  1.766$-$07 &  9.980$-$08 &  6.376$-$08 &  4.412$-$08 &  3.241$-$08 \\
  1 & 62 &  1.906$-$05 &  2.328$-$05 &  2.747$-$05 &  3.086$-$05 &  3.362$-$05 &  3.584$-$05 &  3.786$-$05 \\
  1 & 63 &  6.485$-$06 &  1.893$-$06 &  8.699$-$07 &  4.940$-$07 &  3.169$-$07 &  2.201$-$07 &  1.621$-$07 \\
  1 & 64 &  9.316$-$06 &  3.467$-$06 &  2.005$-$06 &  1.387$-$06 &  1.052$-$06 &  8.440$-$07 &  7.026$-$07 \\
  1 & 65 &  6.471$-$05 &  8.826$-$05 &  1.058$-$04 &  1.193$-$04 &  1.300$-$04 &  1.386$-$04 &  1.464$-$04 \\
  1 & 66 &  1.583$-$05 &  7.898$-$06 &  6.231$-$06 &  5.632$-$06 &  5.348$-$06 &  5.183$-$06 &  5.086$-$06 \\
  1 & 67 &  8.635$-$06 &  3.133$-$06 &  1.806$-$06 &  1.252$-$06 &  9.519$-$07 &  7.656$-$07 &  6.382$-$07 \\
  1 & 68 &  9.171$-$06 &  8.682$-$06 &  8.844$-$06 &  9.020$-$06 &  9.169$-$06 &  9.299$-$06 &  9.405$-$06 \\
  1 & 69 &  1.405$-$05 &  4.383$-$06 &  2.516$-$06 &  1.806$-$06 &  1.436$-$06 &  1.208$-$06 &  1.051$-$06 \\
  1 & 70 &  1.753$-$05 &  5.197$-$06 &  2.385$-$06 &  1.347$-$06 &  8.580$-$07 &  5.914$-$07 &  4.313$-$07 \\
  1 & 71 &  8.023$-$06 &  3.112$-$06 &  1.887$-$06 &  1.353$-$06 &  1.053$-$06 &  8.607$-$07 &  7.263$-$07 \\
  1 & 72 &  2.003$-$05 &  9.024$-$06 &  7.336$-$06 &  6.902$-$06 &  6.784$-$06 &  6.773$-$06 &  6.804$-$06 \\
  1 & 73 &  1.037$-$05 &  6.051$-$06 &  5.324$-$06 &  5.077$-$06 &  4.954$-$06 &  4.872$-$06 &  4.816$-$06 \\
  1 & 74 &  7.821$-$06 &  2.237$-$06 &  1.026$-$06 &  5.870$-$07 &  3.793$-$07 &  2.662$-$07 &  1.965$-$07 \\
  1 & 75 &  1.641$-$05 &  5.590$-$06 &  3.414$-$06 &  2.551$-$06 &  2.084$-$06 &  1.785$-$06 &  1.574$-$06 \\
  1 & 76 &  1.317$-$04 &  1.799$-$04 &  2.132$-$04 &  2.387$-$04 &  2.596$-$04 &  2.768$-$04 &  2.928$-$04 \\
  1 & 77 &  3.528$-$06 &  1.449$-$06 &  9.654$-$07 &  7.330$-$07 &  5.929$-$07 &  4.987$-$07 &  4.309$-$07 \\
  1 & 78 &  3.254$-$05 &  4.014$-$05 &  4.326$-$05 &  4.462$-$05 &  4.526$-$05 &  4.556$-$05 &  4.579$-$05 \\
  1 & 79 &  3.251$-$06 &  1.004$-$06 &  5.963$-$07 &  4.315$-$07 &  3.408$-$07 &  2.828$-$07 &  2.423$-$07 \\
  1 & 80 &  7.778$-$06 &  7.768$-$06 &  8.314$-$06 &  8.711$-$06 &  8.998$-$06 &  9.217$-$06 &  9.393$-$06 \\
  1 & 81 &  2.464$-$05 &  2.958$-$05 &  3.187$-$05 &  3.316$-$05 &  3.399$-$05 &  3.458$-$05 &  3.500$-$05 \\
  1 & 82 &  2.109$-$05 &  5.094$-$06 &  2.199$-$06 &  1.217$-$06 &  7.722$-$07 &  5.338$-$07 &  3.914$-$07 \\
  1 & 83 &  1.292$-$05 &  4.841$-$06 &  3.181$-$06 &  2.487$-$06 &  2.090$-$06 &  1.824$-$06 &  1.629$-$06 \\
  1 & 84 &  8.325$-$06 &  2.729$-$06 &  1.960$-$06 &  1.770$-$06 &  1.713$-$06 &  1.701$-$06 &  1.704$-$06 \\
  1 & 85 &  1.768$-$05 &  4.513$-$06 &  2.017$-$06 &  1.152$-$06 &  7.549$-$07 &  5.399$-$07 &  4.100$-$07 \\
  1 & 86 &  1.864$-$05 &  1.063$-$05 &  1.003$-$05 &  1.037$-$05 &  1.089$-$05 &  1.141$-$05 &  1.195$-$05 \\
  1 & 87 &  5.418$-$06 &  1.403$-$06 &  6.180$-$07 &  3.435$-$07 &  2.175$-$07 &  1.498$-$07 &  1.093$-$07 \\
  1 & 88 &  2.929$-$06 &  1.389$-$06 &  9.772$-$07 &  7.621$-$07 &  6.262$-$07 &  5.320$-$07 &  4.630$-$07 \\
  1 & 89 &  2.848$-$06 &  1.821$-$06 &  1.785$-$06 &  1.818$-$06 &  1.855$-$06 &  1.888$-$06 &  1.917$-$06 \\
  1 & 90 &  9.820$-$05 &  1.048$-$04 &  1.091$-$04 &  1.119$-$04 &  1.141$-$04 &  1.158$-$04 &  1.173$-$04 \\
  1 & 91 &  3.847$-$06 &  8.577$-$07 &  3.809$-$07 &  2.160$-$07 &  1.392$-$07 &  9.709$-$08 &  7.153$-$08 \\
\hline                                                                                                        
\end{tabular}
\begin{tabular}{rrllllllll}                                                                                   
\hline                                                                                                        
\multicolumn{2}{c}{Transition} & \multicolumn{7}{c}{Energy (Ryd)}\\                                           
\hline                                                                                                        
  $i$ & $j$ &    100 & 200 & 300 & 400 & 500 & 600 & 700   \\                                                 
\hline                                                                                                        
  1 & 92 &  4.113$-$06 &  1.078$-$06 &  5.710$-$07 &  3.861$-$07 &  2.925$-$07 &  2.360$-$07 &  1.983$-$07 \\
  1 & 93 &  2.183$-$05 &  2.912$-$05 &  3.311$-$05 &  3.552$-$05 &  3.700$-$05 &  3.802$-$05 &  3.883$-$05 \\
  1 & 94 &  1.830$-$05 &  2.121$-$05 &  2.312$-$05 &  2.435$-$05 &  2.520$-$05 &  2.584$-$05 &  2.635$-$05 \\
  1 & 95 &  2.100$-$06 &  4.082$-$07 &  1.587$-$07 &  8.248$-$08 &  5.014$-$08 &  3.360$-$08 &  2.405$-$08 \\
  1 & 96 &  5.752$-$05 &  8.130$-$05 &  9.300$-$05 &  9.990$-$05 &  1.041$-$04 &  1.070$-$04 &  1.093$-$04 \\
  1 & 97 &  6.336$-$05 &  6.949$-$05 &  7.357$-$05 &  7.649$-$05 &  7.871$-$05 &  8.053$-$05 &  8.207$-$05 \\
  1 & 98 &  9.632$-$04 &  1.357$-$03 &  1.615$-$03 &  1.811$-$03 &  1.971$-$03 &  2.103$-$03 &  2.226$-$03 \\
\hline                                                                                                        
\end{tabular}
\begin{tabular}{rrlllllllll}                                                                                   
\hline                                                                                                                                                                                                               
\multicolumn{2}{c}{Transition} & \multicolumn{8}{c}{Energy (Ryd)}\\                                           
\hline                                                                                                        
  $i$ & $j$ &    100 & 200 & 300 & 400 & 500 & 600 & 700  & 800  \\                                                 
\hline    
  1 &  2 &  7.875$-$04 &  3.346$-$04 &  1.837$-$04 &  1.160$-$04 &  7.985$-$05 &  5.847$-$05 &  4.455$-$05 &  3.512$-$05 \\
  1 &  3 &  5.760$-$03 &  4.449$-$03 &  3.784$-$03 &  3.568$-$03 &  3.410$-$03 &  3.177$-$03 &  3.142$-$03 &  3.018$-$03 \\
  1 &  4 &  3.874$-$03 &  1.641$-$03 &  8.995$-$04 &  5.674$-$04 &  3.904$-$04 &  2.858$-$04 &  2.177$-$04 &  1.716$-$04 \\
  1 &  5 &  9.055$-$01 &  1.050$-$00 &  1.013$-$00 &  1.046$-$00 &  1.034$-$00 &  9.672$-$01 &  9.974$-$01 &  9.398$-$01 \\
  1 &  6 &  5.350$-$05 &  3.677$-$05 &  3.175$-$05 &  2.960$-$05 &  2.849$-$05 &  2.782$-$05 &  2.741$-$05 &  2.718$-$05 \\
  1 &  7 &  5.856$-$05 &  1.843$-$05 &  8.047$-$06 &  4.234$-$06 &  2.502$-$06 &  1.603$-$06 &  1.091$-$06 &  7.807$-$07 \\
  1 &  8 &  2.891$-$04 &  2.489$-$04 &  2.432$-$04 &  2.432$-$04 &  2.445$-$04 &  2.462$-$04 &  2.482$-$04 &  2.487$-$04 \\
  1 &  9 &  3.475$-$03 &  3.768$-$03 &  3.918$-$03 &  4.006$-$03 &  4.066$-$03 &  4.114$-$03 &  4.157$-$03 &  4.174$-$03 \\
  1 & 10 &  1.390$-$03 &  1.229$-$03 &  1.147$-$03 &  1.098$-$03 &  1.067$-$03 &  1.045$-$03 &  1.029$-$03 &  1.019$-$03 \\
  1 & 11 &  6.855$-$04 &  2.406$-$04 &  1.230$-$04 &  7.478$-$05 &  5.033$-$05 &  3.631$-$05 &  2.737$-$05 &  2.148$-$05 \\
  1 & 12 &  2.925$-$02 &  3.206$-$02 &  3.314$-$02 &  3.377$-$02 &  3.421$-$02 &  3.456$-$02 &  3.486$-$02 &  3.513$-$02 \\
  1 & 13 &  2.093$-$02 &  3.711$-$02 &  4.852$-$02 &  5.730$-$02 &  6.452$-$02 &  7.021$-$02 &  7.611$-$02 &  8.007$-$02 \\
  1 & 14 &  1.918$-$04 &  5.812$-$05 &  2.715$-$05 &  1.558$-$05 &  1.003$-$05 &  6.985$-$06 &  5.133$-$06 &  3.934$-$06 \\
  1 & 15 &  1.552$-$02 &  2.745$-$02 &  3.592$-$02 &  4.245$-$02 &  4.783$-$02 &  5.206$-$02 &  5.642$-$02 &  5.939$-$02 \\
  1 & 16 &  9.475$-$04 &  2.870$-$04 &  1.340$-$04 &  7.685$-$05 &  4.947$-$05 &  3.444$-$05 &  2.531$-$05 &  1.939$-$05 \\
  1 & 17 &  1.031$-$03 &  3.167$-$04 &  1.496$-$04 &  8.637$-$05 &  5.598$-$05 &  3.914$-$05 &  2.885$-$05 &  2.214$-$05 \\
  1 & 18 &  1.748$-$03 &  5.678$-$04 &  2.938$-$04 &  1.909$-$04 &  1.419$-$04 &  1.149$-$04 &  9.867$-$05 &  8.777$-$05 \\
  1 & 19 &  2.407$-$03 &  7.394$-$04 &  3.493$-$04 &  2.016$-$04 &  1.307$-$04 &  9.136$-$05 &  6.735$-$05 &  5.167$-$05 \\
  1 & 20 &  5.342$-$02 &  7.163$-$02 &  7.968$-$02 &  8.422$-$02 &  8.708$-$02 &  8.904$-$02 &  9.066$-$02 &  9.122$-$02 \\
  1 & 21 &  3.203$-$06 &  1.069$-$06 &  5.144$-$07 &  2.977$-$07 &  1.929$-$07 &  1.347$-$07 &  9.876$-$08 &  7.545$-$08 \\
  1 & 22 &  1.874$-$04 &  3.218$-$04 &  4.200$-$04 &  4.965$-$04 &  5.596$-$04 &  6.098$-$04 &  6.628$-$04 &  6.966$-$04 \\
  1 & 23 &  1.476$-$05 &  4.958$-$06 &  2.391$-$06 &  1.386$-$06 &  8.998$-$07 &  6.293$-$07 &  4.623$-$07 &  3.539$-$07 \\
  1 & 24 &  1.452$-$03 &  2.568$-$03 &  3.369$-$03 &  3.990$-$03 &  4.501$-$03 &  4.909$-$03 &  5.341$-$03 &  5.609$-$03 \\
  1 & 25 &  3.646$-$05 &  1.624$-$05 &  9.976$-$06 &  7.062$-$06 &  5.404$-$06 &  4.345$-$06 &  3.613$-$06 &  3.082$-$06 \\
  1 & 26 &  3.056$-$05 &  1.399$-$05 &  8.772$-$06 &  6.300$-$06 &  4.871$-$06 &  3.947$-$06 &  3.302$-$06 &  2.829$-$06 \\
  1 & 27 &  7.439$-$05 &  4.211$-$05 &  3.417$-$05 &  3.135$-$05 &  3.012$-$05 &  2.954$-$05 &  2.927$-$05 &  2.906$-$05 \\
  1 & 28 &  7.242$-$05 &  2.553$-$05 &  1.258$-$05 &  7.381$-$06 &  4.811$-$06 &  3.371$-$06 &  2.485$-$06 &  1.906$-$06 \\
  1 & 29 &  8.536$-$06 &  5.882$-$06 &  5.334$-$06 &  5.165$-$06 &  5.104$-$06 &  5.083$-$06 &  5.081$-$06 &  5.088$-$06 \\
  1 & 30 &  2.029$-$05 &  7.899$-$06 &  4.415$-$06 &  2.933$-$06 &  2.145$-$06 &  1.666$-$06 &  1.350$-$06 &  1.125$-$06 \\
  1 & 31 &  3.821$-$05 &  1.340$-$05 &  8.226$-$06 &  6.203$-$06 &  5.118$-$06 &  4.427$-$06 &  3.938$-$06 &  3.567$-$06 \\
  1 & 32 &  1.264$-$05 &  3.817$-$06 &  1.717$-$06 &  9.525$-$07 &  5.986$-$07 &  4.078$-$07 &  2.954$-$07 &  2.227$-$07 \\
  1 & 33 &  5.418$-$05 &  5.664$-$05 &  5.999$-$05 &  6.223$-$05 &  6.371$-$05 &  6.476$-$05 &  6.561$-$05 &  6.606$-$05 \\
  1 & 34 &  5.417$-$05 &  2.180$-$05 &  1.563$-$05 &  1.366$-$05 &  1.287$-$05 &  1.252$-$05 &  1.237$-$05 &  1.230$-$05 \\
  1 & 35 &  3.978$-$05 &  2.095$-$05 &  1.667$-$05 &  1.450$-$05 &  1.301$-$05 &  1.186$-$05 &  1.093$-$05 &  1.016$-$05 \\
  1 & 36 &  5.675$-$05 &  1.523$-$05 &  6.773$-$06 &  3.796$-$06 &  2.424$-$06 &  1.682$-$06 &  1.236$-$06 &  9.477$-$07 \\
  1 & 37 &  3.853$-$04 &  5.156$-$04 &  5.698$-$04 &  5.980$-$04 &  6.146$-$04 &  6.256$-$04 &  6.340$-$04 &  6.386$-$04 \\
  1 & 38 &  2.097$-$04 &  2.854$-$04 &  3.396$-$04 &  3.814$-$04 &  4.155$-$04 &  4.432$-$04 &  4.721$-$04 &  4.899$-$04 \\
  1 & 39 &  2.885$-$05 &  9.423$-$06 &  5.385$-$06 &  3.860$-$06 &  3.080$-$06 &  2.604$-$06 &  2.279$-$06 &  2.041$-$06 \\
  1 & 40 &  1.986$-$05 &  9.124$-$06 &  7.641$-$06 &  7.350$-$06 &  7.325$-$06 &  7.374$-$06 &  7.451$-$06 &  7.521$-$06 \\
  1 & 41 &  5.305$-$05 &  1.559$-$05 &  7.336$-$06 &  4.290$-$06 &  2.842$-$06 &  2.042$-$06 &  1.553$-$06 &  1.232$-$06 \\
  1 & 42 &  5.414$-$05 &  3.532$-$05 &  3.430$-$05 &  3.578$-$05 &  3.772$-$05 &  3.955$-$05 &  4.172$-$05 &  4.299$-$05 \\
  1 & 43 &  1.371$-$05 &  4.037$-$06 &  1.873$-$06 &  1.070$-$06 &  6.900$-$07 &  4.809$-$07 &  3.539$-$07 &  2.715$-$07 \\
  1 & 44 &  1.313$-$04 &  1.283$-$04 &  1.280$-$04 &  1.282$-$04 &  1.285$-$04 &  1.289$-$04 &  1.294$-$04 &  1.299$-$04 \\
  1 & 45 &  3.029$-$04 &  3.540$-$04 &  3.771$-$04 &  3.916$-$04 &  4.021$-$04 &  4.105$-$04 &  4.178$-$04 &  4.234$-$04 \\
  1 & 46 &  2.772$-$03 &  3.952$-$03 &  4.735$-$03 &  5.330$-$03 &  5.814$-$03 &  6.207$-$03 &  6.617$-$03 &  6.862$-$03 \\
\hline                                                                                                        
\end{tabular}
\begin{tabular}{rrlllllllll}                                                                                  
\hline                                                                                                        
\multicolumn{2}{c}{Transition} & \multicolumn{8}{c}{Energy (Ryd)}\\                                           
\hline                                                                                                        
  $i$ & $j$ &    100 & 200 & 300 & 400 & 500 & 600 & 700  & 800    \\                                         
\hline                                                                                                        
  1 & 47 &  2.794$-$04 &  8.932$-$05 &  4.404$-$05 &  2.622$-$05 &  1.739$-$05 &  1.248$-$05 &  9.321$-$06 &  7.285$-$06 \\
  1 & 48 &  5.580$-$03 &  6.304$-$03 &  6.594$-$03 &  6.755$-$03 &  6.864$-$03 &  6.950$-$03 &  7.020$-$03 &  7.084$-$03 \\
  1 & 49 &  9.241$-$05 &  2.516$-$05 &  1.120$-$05 &  6.244$-$06 &  3.946$-$06 &  2.716$-$06 &  1.973$-$06 &  1.502$-$06 \\
  1 & 50 &  8.120$-$04 &  1.073$-$03 &  1.343$-$03 &  1.566$-$03 &  1.752$-$03 &  1.911$-$03 &  2.061$-$03 &  2.162$-$03 \\
  1 & 51 &  4.569$-$04 &  1.243$-$04 &  5.529$-$05 &  3.082$-$05 &  1.947$-$05 &  1.340$-$05 &  9.730$-$06 &  7.403$-$06 \\
  1 & 52 &  6.654$-$03 &  1.209$-$02 &  1.586$-$02 &  1.875$-$02 &  2.111$-$02 &  2.310$-$02 &  2.497$-$02 &  2.622$-$02 \\
  1 & 53 &  4.101$-$04 &  1.200$-$04 &  5.573$-$05 &  3.188$-$05 &  2.055$-$05 &  1.432$-$05 &  1.052$-$05 &  8.057$-$06 \\
  1 & 54 &  6.907$-$04 &  2.112$-$04 &  1.058$-$04 &  6.692$-$05 &  4.859$-$05 &  3.857$-$05 &  3.254$-$05 &  2.865$-$05 \\
  1 & 55 &  9.547$-$04 &  2.791$-$04 &  1.296$-$04 &  7.413$-$05 &  4.778$-$05 &  3.328$-$05 &  2.446$-$05 &  1.872$-$05 \\
  1 & 56 &  8.453$-$03 &  1.171$-$02 &  1.314$-$02 &  1.393$-$02 &  1.444$-$02 &  1.479$-$02 &  1.507$-$02 &  1.527$-$02 \\
  1 & 57 &  2.293$-$04 &  5.015$-$05 &  2.035$-$05 &  1.081$-$05 &  6.665$-$06 &  4.510$-$06 &  3.252$-$06 &  2.456$-$06 \\
  1 & 58 &  3.306$-$04 &  8.451$-$05 &  4.407$-$05 &  3.128$-$05 &  2.579$-$05 &  2.299$-$05 &  2.141$-$05 &  2.039$-$05 \\
  1 & 59 &  4.116$-$04 &  8.988$-$05 &  3.645$-$05 &  1.936$-$05 &  1.193$-$05 &  8.074$-$06 &  5.822$-$06 &  4.396$-$06 \\
  1 & 60 &  3.194$-$03 &  4.231$-$03 &  4.537$-$03 &  4.674$-$03 &  4.755$-$03 &  4.809$-$03 &  4.858$-$03 &  4.883$-$03 \\
  1 & 61 &  1.517$-$06 &  4.656$-$07 &  2.184$-$07 &  1.249$-$07 &  8.029$-$08 &  5.595$-$08 &  4.098$-$08 &  3.137$-$08 \\
  1 & 62 &  1.775$-$05 &  2.167$-$05 &  2.587$-$05 &  2.934$-$05 &  3.221$-$05 &  3.464$-$05 &  3.689$-$05 &  3.844$-$05 \\
  1 & 63 &  1.009$-$05 &  3.584$-$06 &  1.957$-$06 &  1.295$-$06 &  9.503$-$07 &  7.440$-$07 &  6.082$-$07 &  5.129$-$07 \\
  1 & 64 &  7.171$-$06 &  2.259$-$06 &  1.073$-$06 &  6.182$-$07 &  4.001$-$07 &  2.803$-$07 &  2.065$-$07 &  1.587$-$07 \\
  1 & 65 &  4.194$-$05 &  5.730$-$05 &  6.961$-$05 &  7.923$-$05 &  8.705$-$05 &  9.359$-$05 &  9.962$-$05 &  1.038$-$04 \\
  1 & 66 &  9.225$-$06 &  3.126$-$06 &  1.670$-$06 &  1.093$-$06 &  7.978$-$07 &  6.220$-$07 &  5.077$-$07 &  4.270$-$07 \\
  1 & 67 &  1.659$-$05 &  8.354$-$06 &  6.653$-$06 &  6.081$-$06 &  5.832$-$06 &  5.711$-$06 &  5.634$-$06 &  5.592$-$06 \\
  1 & 68 &  1.098$-$05 &  1.040$-$05 &  1.059$-$05 &  1.081$-$05 &  1.100$-$05 &  1.116$-$05 &  1.130$-$05 &  1.143$-$05 \\
  1 & 69 &  1.673$-$05 &  4.780$-$06 &  2.467$-$06 &  1.638$-$06 &  1.235$-$06 &  1.002$-$06 &  8.499$-$07 &  7.426$-$07 \\
  1 & 70 &  7.851$-$06 &  3.050$-$06 &  1.851$-$06 &  1.334$-$06 &  1.045$-$06 &  8.599$-$07 &  7.310$-$07 &  6.354$-$07 \\
  1 & 71 &  2.303$-$05 &  1.031$-$05 &  8.355$-$06 &  7.885$-$06 &  7.786$-$06 &  7.805$-$06 &  7.868$-$06 &  7.947$-$06 \\
  1 & 72 &  1.895$-$05 &  6.004$-$06 &  2.830$-$06 &  1.620$-$06 &  1.040$-$06 &  7.201$-$07 &  5.264$-$07 &  4.013$-$07 \\
  1 & 73 &  1.998$-$05 &  5.846$-$06 &  3.047$-$06 &  2.033$-$06 &  1.538$-$06 &  1.251$-$06 &  1.063$-$06 &  9.313$-$07 \\
  1 & 74 &  1.156$-$05 &  7.392$-$06 &  6.829$-$06 &  6.708$-$06 &  6.671$-$06 &  6.661$-$06 &  6.647$-$06 &  6.642$-$06 \\
  1 & 75 &  1.316$-$04 &  1.827$-$04 &  2.182$-$04 &  2.455$-$04 &  2.679$-$04 &  2.869$-$04 &  3.041$-$04 &  3.173$-$04 \\
  1 & 76 &  8.839$-$06 &  2.738$-$06 &  1.299$-$06 &  7.572$-$07 &  4.965$-$07 &  3.508$-$07 &  2.629$-$07 &  2.040$-$07 \\
  1 & 77 &  3.988$-$06 &  1.238$-$06 &  7.458$-$07 &  5.426$-$07 &  4.294$-$07 &  3.563$-$07 &  3.052$-$07 &  2.673$-$07 \\
  1 & 78 &  4.953$-$06 &  1.239$-$06 &  6.397$-$07 &  4.292$-$07 &  3.249$-$07 &  2.627$-$07 &  2.213$-$07 &  1.917$-$07 \\
  1 & 79 &  1.970$-$05 &  2.816$-$05 &  3.295$-$05 &  3.585$-$05 &  3.777$-$05 &  3.908$-$05 &  4.016$-$05 &  4.082$-$05 \\
  1 & 80 &  7.333$-$06 &  6.567$-$06 &  7.025$-$06 &  7.414$-$06 &  7.710$-$06 &  7.939$-$06 &  8.124$-$06 &  8.277$-$06 \\
  1 & 81 &  2.029$-$05 &  2.301$-$05 &  2.465$-$05 &  2.544$-$05 &  2.584$-$05 &  2.609$-$05 &  2.618$-$05 &  2.626$-$05 \\
  1 & 82 &  2.519$-$05 &  6.323$-$06 &  2.742$-$06 &  1.515$-$06 &  9.588$-$07 &  6.615$-$07 &  4.841$-$07 &  3.698$-$07 \\
  1 & 83 &  1.370$-$05 &  4.709$-$06 &  2.916$-$06 &  2.222$-$06 &  1.849$-$06 &  1.609$-$06 &  1.437$-$06 &  1.306$-$06 \\
  1 & 84 &  1.077$-$05 &  3.237$-$06 &  2.072$-$06 &  1.755$-$06 &  1.648$-$06 &  1.610$-$06 &  1.600$-$06 &  1.602$-$06 \\
  1 & 85 &  1.998$-$05 &  5.282$-$06 &  2.363$-$06 &  1.341$-$06 &  8.714$-$07 &  6.177$-$07 &  4.650$-$07 &  3.660$-$07 \\
  1 & 86 &  1.934$-$05 &  9.814$-$06 &  8.651$-$06 &  8.697$-$06 &  9.021$-$06 &  9.415$-$06 &  9.826$-$06 &  1.017$-$05 \\
  1 & 87 &  6.314$-$06 &  1.714$-$06 &  7.670$-$07 &  4.291$-$07 &  2.726$-$07 &  1.880$-$07 &  1.373$-$07 &  1.046$-$07 \\
  1 & 88 &  3.038$-$06 &  1.201$-$06 &  8.212$-$07 &  6.398$-$07 &  5.278$-$07 &  4.505$-$07 &  3.936$-$07 &  3.499$-$07 \\
  1 & 89 &  6.914$-$05 &  7.330$-$05 &  7.639$-$05 &  7.854$-$05 &  8.019$-$05 &  8.147$-$05 &  8.260$-$05 &  8.355$-$05 \\
  1 & 90 &  2.847$-$06 &  1.262$-$06 &  1.126$-$06 &  1.120$-$06 &  1.135$-$06 &  1.153$-$06 &  1.171$-$06 &  1.187$-$06 \\
  1 & 91 &  5.241$-$06 &  1.272$-$06 &  6.314$-$07 &  4.110$-$07 &  3.045$-$07 &  2.424$-$07 &  2.019$-$07 &  1.734$-$07 \\
\hline                                                                                                        
\end{tabular}
\begin{tabular}{rrlllllllll}                                                                                  
\hline                                                                                                        
\multicolumn{2}{c}{Transition} & \multicolumn{8}{c}{Energy (Ryd)}\\                                           
\hline                                                                                                        
  $i$ & $j$ &    100 & 200 & 300 & 400 & 500 & 600 & 700  & 800    \\                                         
\hline                                                                                                        
  1 & 92 &  5.094$-$06 &  1.081$-$06 &  4.724$-$07 &  2.672$-$07 &  1.723$-$07 &  1.204$-$07 &  8.886$-$08 &  6.824$-$08 \\
  1 & 93 &  1.562$-$05 &  2.113$-$05 &  2.466$-$05 &  2.688$-$05 &  2.838$-$05 &  2.943$-$05 &  3.032$-$05 &  3.086$-$05 \\
  1 & 94 &  1.272$-$05 &  1.441$-$05 &  1.590$-$05 &  1.692$-$05 &  1.765$-$05 &  1.821$-$05 &  1.865$-$05 &  1.901$-$05 \\
  1 & 95 &  3.013$-$06 &  6.025$-$07 &  2.343$-$07 &  1.211$-$07 &  7.326$-$08 &  4.886$-$08 &  3.485$-$08 &  2.607$-$08 \\
  1 & 96 &  3.855$-$05 &  5.779$-$05 &  6.815$-$05 &  7.447$-$05 &  7.872$-$05 &  8.164$-$05 &  8.412$-$05 &  8.558$-$05 \\
  1 & 97 &  3.947$-$05 &  4.424$-$05 &  4.774$-$05 &  5.020$-$05 &  5.207$-$05 &  5.356$-$05 &  5.482$-$05 &  5.589$-$05 \\
  1 & 98 &  6.016$-$04 &  8.693$-$04 &  1.044$-$03 &  1.177$-$03 &  1.285$-$03 &  1.378$-$03 &  1.460$-$03 &  1.525$-$03 \\
\hline                                                                                                        
\end{tabular}
\begin{tabular}{rrlllllllll}                                                                                  
\hline                                                                                                        
\multicolumn{2}{c}{Transition} & \multicolumn{8}{c}{Energy (Ryd)}\\                                           
\hline                                                                                                        
  $i$ & $j$ &    500 & 800 & 1100 & 1400 & 1700 & 2000 & 2300 & 2600    \\                                    
\hline    
  1 &  2 &  1.385$-$04 &  7.256$-$05 &  4.465$-$05 &  3.024$-$05 &  2.186$-$05 &  1.656$-$05 &  1.294$-$05 &  1.041$-$05 \\
  1 &  3 &  2.238$-$02 &  1.918$-$02 &  1.946$-$02 &  1.889$-$02 &  1.928$-$02 &  1.954$-$02 &  1.912$-$02 &  1.803$-$02 \\
  1 &  4 &  6.449$-$04 &  3.358$-$04 &  2.059$-$04 &  1.390$-$04 &  1.003$-$04 &  7.589$-$05 &  5.924$-$05 &  4.761$-$05 \\
  1 &  5 &  3.741$-$01 &  3.215$-$01 &  3.278$-$01 &  3.188$-$01 &  3.408$-$01 &  3.478$-$01 &  3.459$-$01 &  3.045$-$01 \\
  1 &  6 &  9.350$-$05 &  8.912$-$05 &  8.749$-$05 &  8.697$-$05 &  8.698$-$05 &  8.743$-$05 &  8.801$-$05 &  8.883$-$05 \\
  1 &  7 &  8.877$-$06 &  3.896$-$06 &  2.093$-$06 &  1.278$-$06 &  8.490$-$07 &  5.981$-$07 &  4.425$-$07 &  3.389$-$07 \\
  1 &  8 &  4.254$-$04 &  4.513$-$04 &  4.681$-$04 &  4.817$-$04 &  4.955$-$04 &  5.017$-$04 &  5.163$-$04 &  5.216$-$04 \\
  1 &  9 &  3.637$-$04 &  3.859$-$04 &  4.007$-$04 &  4.123$-$04 &  4.237$-$04 &  4.291$-$04 &  4.413$-$04 &  4.464$-$04 \\
  1 & 10 &  2.018$-$04 &  1.911$-$04 &  1.860$-$04 &  1.835$-$04 &  1.823$-$04 &  1.823$-$04 &  1.827$-$04 &  1.838$-$04 \\
  1 & 11 &  1.120$-$04 &  5.278$-$05 &  3.087$-$05 &  2.028$-$05 &  1.440$-$05 &  1.080$-$05 &  8.315$-$06 &  6.708$-$06 \\
  1 & 12 &  1.066$-$02 &  1.123$-$02 &  1.158$-$02 &  1.185$-$02 &  1.209$-$02 &  1.232$-$02 &  1.253$-$02 &  1.275$-$02 \\
  1 & 13 &  2.949$-$05 &  1.264$-$05 &  6.885$-$06 &  4.317$-$06 &  2.948$-$06 &  2.129$-$06 &  1.608$-$06 &  1.261$-$06 \\
  1 & 14 &  7.165$-$03 &  9.923$-$03 &  1.204$-$02 &  1.374$-$02 &  1.544$-$02 &  1.675$-$02 &  1.809$-$02 &  1.869$-$02 \\
  1 & 15 &  1.250$-$02 &  1.752$-$02 &  2.135$-$02 &  2.445$-$02 &  2.750$-$02 &  2.988$-$02 &  3.233$-$02 &  3.333$-$02 \\
  1 & 16 &  1.419$-$04 &  6.063$-$05 &  3.298$-$05 &  2.065$-$05 &  1.408$-$05 &  1.016$-$05 &  7.663$-$06 &  5.999$-$06 \\
  1 & 17 &  1.552$-$04 &  6.733$-$05 &  3.720$-$05 &  2.348$-$05 &  1.613$-$05 &  1.174$-$05 &  8.918$-$06 &  7.004$-$06 \\
  1 & 18 &  6.433$-$04 &  5.600$-$04 &  5.457$-$04 &  5.476$-$04 &  5.551$-$04 &  5.595$-$04 &  5.759$-$04 &  5.787$-$04 \\
  1 & 19 &  3.645$-$04 &  1.580$-$04 &  8.729$-$05 &  5.508$-$05 &  3.781$-$05 &  2.753$-$05 &  2.090$-$05 &  1.641$-$05 \\
  1 & 20 &  2.290$-$02 &  2.659$-$02 &  2.870$-$02 &  3.017$-$02 &  3.133$-$02 &  3.203$-$02 &  3.328$-$02 &  3.365$-$02 \\
  1 & 21 &  4.519$-$07 &  2.039$-$07 &  1.144$-$07 &  7.218$-$08 &  4.960$-$08 &  3.628$-$08 &  2.737$-$08 &  2.146$-$08 \\
  1 & 22 &  7.275$-$04 &  1.012$-$03 &  1.230$-$03 &  1.406$-$03 &  1.578$-$03 &  1.711$-$03 &  1.857$-$03 &  1.906$-$03 \\
  1 & 23 &  7.283$-$06 &  3.483$-$06 &  2.064$-$06 &  1.386$-$06 &  1.007$-$06 &  7.741$-$07 &  6.188$-$07 &  5.116$-$07 \\
  1 & 24 &  7.909$-$06 &  7.752$-$06 &  7.784$-$06 &  7.869$-$06 &  7.966$-$06 &  8.082$-$06 &  8.188$-$06 &  8.310$-$06 \\
  1 & 25 &  3.193$-$06 &  1.545$-$06 &  9.353$-$07 &  6.432$-$07 &  4.789$-$07 &  3.763$-$07 &  3.078$-$07 &  2.591$-$07 \\
  1 & 26 &  8.116$-$05 &  9.038$-$05 &  9.638$-$05 &  1.008$-$04 &  1.043$-$04 &  1.068$-$04 &  1.101$-$04 &  1.118$-$04 \\
  1 & 27 &  1.919$-$06 &  8.892$-$07 &  5.153$-$07 &  3.382$-$07 &  2.418$-$07 &  1.837$-$07 &  1.450$-$07 &  1.186$-$07 \\
  1 & 28 &  4.704$-$06 &  2.121$-$06 &  1.301$-$06 &  9.354$-$07 &  7.371$-$07 &  6.153$-$07 &  5.335$-$07 &  4.751$-$07 \\
  1 & 29 &  3.933$-$04 &  5.442$-$04 &  6.604$-$04 &  7.548$-$04 &  8.455$-$04 &  9.155$-$04 &  9.978$-$04 &  1.019$-$03 \\
  1 & 30 &  2.548$-$05 &  2.579$-$05 &  2.673$-$05 &  2.766$-$05 &  2.854$-$05 &  2.930$-$05 &  3.010$-$05 &  3.074$-$05 \\
  1 & 31 &  6.415$-$06 &  2.915$-$06 &  1.764$-$06 &  1.243$-$06 &  9.607$-$07 &  7.872$-$07 &  6.720$-$07 &  5.906$-$07 \\
  1 & 32 &  4.391$-$04 &  5.442$-$04 &  6.241$-$04 &  6.889$-$04 &  7.503$-$04 &  7.986$-$04 &  8.540$-$04 &  8.722$-$04 \\
  1 & 33 &  1.403$-$06 &  7.856$-$07 &  5.415$-$07 &  4.146$-$07 &  3.372$-$07 &  2.852$-$07 &  2.477$-$07 &  2.198$-$07 \\
  1 & 34 &  4.477$-$05 &  5.146$-$05 &  5.533$-$05 &  5.800$-$05 &  6.007$-$05 &  6.156$-$05 &  6.335$-$05 &  6.435$-$05 \\
  1 & 35 &  5.437$-$06 &  2.481$-$06 &  1.393$-$06 &  8.843$-$07 &  6.080$-$07 &  4.425$-$07 &  3.350$-$07 &  2.630$-$07 \\
  1 & 36 &  1.970$-$06 &  1.125$-$06 &  7.715$-$07 &  5.844$-$07 &  4.693$-$07 &  3.921$-$07 &  3.372$-$07 &  2.961$-$07 \\
  1 & 37 &  4.325$-$05 &  5.028$-$05 &  5.421$-$05 &  5.685$-$05 &  5.886$-$05 &  6.034$-$05 &  6.198$-$05 &  6.298$-$05 \\
  1 & 38 &  2.374$-$06 &  1.593$-$06 &  1.324$-$06 &  1.178$-$06 &  1.079$-$06 &  1.004$-$06 &  9.447$-$07 &  8.956$-$07 \\
  1 & 39 &  3.829$-$06 &  1.547$-$06 &  8.241$-$07 &  5.103$-$07 &  3.469$-$07 &  2.513$-$07 &  1.904$-$07 &  1.494$-$07 \\
  1 & 40 &  6.444$-$06 &  6.220$-$06 &  6.364$-$06 &  6.552$-$06 &  6.747$-$06 &  6.918$-$06 &  7.103$-$06 &  7.247$-$06 \\
  1 & 41 &  1.329$-$05 &  1.455$-$05 &  1.610$-$05 &  1.753$-$05 &  1.896$-$05 &  2.009$-$05 &  2.147$-$05 &  2.189$-$05 \\
  1 & 42 &  1.071$-$06 &  4.574$-$07 &  2.507$-$07 &  1.575$-$07 &  1.080$-$07 &  7.850$-$08 &  5.962$-$08 &  4.683$-$08 \\
  1 & 43 &  1.747$-$05 &  1.759$-$05 &  1.780$-$05 &  1.805$-$05 &  1.829$-$05 &  1.856$-$05 &  1.880$-$05 &  1.908$-$05 \\
  1 & 44 &  3.537$-$06 &  1.581$-$06 &  9.320$-$07 &  6.382$-$07 &  4.796$-$07 &  3.831$-$07 &  3.197$-$07 &  2.755$-$07 \\
  1 & 45 &  4.489$-$05 &  4.989$-$05 &  5.307$-$05 &  5.545$-$05 &  5.750$-$05 &  5.917$-$05 &  6.089$-$05 &  6.219$-$05 \\
  1 & 46 &  5.784$-$04 &  7.200$-$04 &  8.275$-$04 &  9.148$-$04 &  9.968$-$04 &  1.060$-$03 &  1.136$-$03 &  1.160$-$03 \\
\hline                                                                                                        
\end{tabular}
\begin{tabular}{rrlllllllll}                                                                                  
\hline                                                                                                        
\multicolumn{2}{c}{Transition} & \multicolumn{8}{c}{Energy (Ryd)}\\                                           
\hline                                                                                                        
  $i$ & $j$ &    500 & 800 & 1100 & 1400 & 1700 & 2000 & 2300 & 2600    \\                                    
\hline                                                                                                        
  1 & 47 &  4.423$-$05 &  1.984$-$05 &  1.134$-$05 &  7.334$-$06 &  5.165$-$06 &  3.844$-$06 &  2.954$-$06 &  2.361$-$06 \\
  1 & 48 &  2.056$-$03 &  2.198$-$03 &  2.281$-$03 &  2.344$-$03 &  2.397$-$03 &  2.446$-$03 &  2.491$-$03 &  2.535$-$03 \\
  1 & 49 &  1.332$-$05 &  5.396$-$06 &  2.852$-$06 &  1.748$-$06 &  1.178$-$06 &  8.400$-$07 &  6.316$-$07 &  4.899$-$07 \\
  1 & 50 &  1.038$-$03 &  1.429$-$03 &  1.733$-$03 &  1.984$-$03 &  2.204$-$03 &  2.377$-$03 &  2.585$-$03 &  2.689$-$03 \\
  1 & 51 &  6.420$-$05 &  2.593$-$05 &  1.367$-$05 &  8.363$-$06 &  5.625$-$06 &  4.006$-$06 &  3.007$-$06 &  2.330$-$06 \\
  1 & 52 &  2.911$-$03 &  4.117$-$03 &  5.036$-$03 &  5.792$-$03 &  6.450$-$03 &  6.967$-$03 &  7.587$-$03 &  7.899$-$03 \\
  1 & 53 &  5.989$-$05 &  2.535$-$05 &  1.385$-$05 &  8.676$-$06 &  5.933$-$06 &  4.303$-$06 &  3.260$-$06 &  2.554$-$06 \\
  1 & 54 &  1.967$-$04 &  1.591$-$04 &  1.509$-$04 &  1.495$-$04 &  1.505$-$04 &  1.522$-$04 &  1.543$-$04 &  1.565$-$04 \\
  1 & 55 &  1.387$-$04 &  5.858$-$05 &  3.198$-$05 &  2.002$-$05 &  1.369$-$05 &  9.922$-$06 &  7.516$-$06 &  5.886$-$06 \\
  1 & 56 &  3.328$-$03 &  3.930$-$03 &  4.273$-$03 &  4.506$-$03 &  4.685$-$03 &  4.829$-$03 &  4.956$-$03 &  5.067$-$03 \\
  1 & 57 &  3.001$-$05 &  1.074$-$05 &  5.360$-$06 &  3.185$-$06 &  2.102$-$06 &  1.490$-$06 &  1.111$-$06 &  8.597$-$07 \\
  1 & 58 &  1.694$-$04 &  1.620$-$04 &  1.632$-$04 &  1.656$-$04 &  1.683$-$04 &  1.707$-$04 &  1.743$-$04 &  1.761$-$04 \\
  1 & 59 &  5.335$-$05 &  1.905$-$05 &  9.492$-$06 &  5.635$-$06 &  3.718$-$06 &  2.635$-$06 &  1.963$-$06 &  1.520$-$06 \\
  1 & 60 &  1.340$-$03 &  1.511$-$03 &  1.592$-$03 &  1.644$-$03 &  1.685$-$03 &  1.717$-$03 &  1.758$-$03 &  1.779$-$03 \\
  1 & 61 &  2.101$-$07 &  9.089$-$08 &  5.009$-$08 &  3.147$-$08 &  2.158$-$08 &  1.572$-$08 &  1.183$-$08 &  9.311$-$09 \\
  1 & 62 &  1.255$-$05 &  1.602$-$05 &  1.875$-$05 &  2.101$-$05 &  2.299$-$05 &  2.456$-$05 &  2.643$-$05 &  2.741$-$05 \\
  1 & 63 &  1.508$-$06 &  6.774$-$07 &  3.896$-$07 &  2.578$-$07 &  1.860$-$07 &  1.426$-$07 &  1.142$-$07 &  9.452$-$08 \\
  1 & 64 &  9.379$-$06 &  9.782$-$06 &  1.010$-$05 &  1.037$-$05 &  1.061$-$05 &  1.083$-$05 &  1.105$-$05 &  1.125$-$05 \\
  1 & 65 &  1.264$-$06 &  5.528$-$07 &  3.115$-$07 &  2.031$-$07 &  1.442$-$07 &  1.088$-$07 &  8.607$-$08 &  7.028$-$08 \\
  1 & 66 &  3.394$-$06 &  3.043$-$06 &  3.086$-$06 &  3.187$-$06 &  3.291$-$06 &  3.389$-$06 &  3.477$-$06 &  3.558$-$06 \\
  1 & 67 &  2.173$-$06 &  8.792$-$07 &  4.879$-$07 &  3.207$-$07 &  2.337$-$07 &  1.823$-$07 &  1.492$-$07 &  1.263$-$07 \\
  1 & 68 &  3.156$-$06 &  1.289$-$06 &  7.038$-$07 &  4.492$-$07 &  3.164$-$07 &  2.382$-$07 &  1.882$-$07 &  1.542$-$07 \\
  1 & 69 &  5.636$-$06 &  5.385$-$06 &  5.603$-$06 &  5.861$-$06 &  6.104$-$06 &  6.329$-$06 &  6.535$-$06 &  6.728$-$06 \\
  1 & 70 &  1.183$-$04 &  1.475$-$04 &  1.695$-$04 &  1.876$-$04 &  2.033$-$04 &  2.162$-$04 &  2.305$-$04 &  2.398$-$04 \\
  1 & 71 &  4.581$-$07 &  1.923$-$07 &  1.143$-$07 &  7.962$-$08 &  6.068$-$08 &  4.896$-$08 &  4.109$-$08 &  3.548$-$08 \\
  1 & 72 &  1.843$-$05 &  2.318$-$05 &  2.609$-$05 &  2.808$-$05 &  2.970$-$05 &  3.083$-$05 &  3.195$-$05 &  3.266$-$05 \\
  1 & 73 &  8.313$-$07 &  3.061$-$07 &  1.622$-$07 &  1.034$-$07 &  7.355$-$08 &  5.620$-$08 &  4.515$-$08 &  3.760$-$08 \\
  1 & 74 &  2.552$-$06 &  2.806$-$06 &  3.039$-$06 &  3.222$-$06 &  3.372$-$06 &  3.497$-$06 &  3.610$-$06 &  3.708$-$06 \\
  1 & 75 &  4.198$-$07 &  1.788$-$07 &  9.724$-$08 &  6.052$-$08 &  4.125$-$08 &  2.996$-$08 &  2.252$-$08 &  1.774$-$08 \\
  1 & 76 &  7.840$-$06 &  9.866$-$06 &  1.146$-$05 &  1.277$-$05 &  1.391$-$05 &  1.483$-$05 &  1.591$-$05 &  1.649$-$05 \\
  1 & 77 &  5.099$-$07 &  2.483$-$07 &  1.576$-$07 &  1.149$-$07 &  9.036$-$08 &  7.470$-$08 &  6.397$-$08 &  5.611$-$08 \\
  1 & 78 &  1.576$-$06 &  1.429$-$06 &  1.425$-$06 &  1.444$-$06 &  1.468$-$06 &  1.492$-$06 &  1.514$-$06 &  1.536$-$06 \\
  1 & 79 &  1.463$-$06 &  6.261$-$07 &  3.400$-$07 &  2.114$-$07 &  1.432$-$07 &  1.032$-$07 &  7.759$-$08 &  6.046$-$08 \\
  1 & 80 &  8.202$-$07 &  4.177$-$07 &  2.685$-$07 &  1.956$-$07 &  1.527$-$07 &  1.251$-$07 &  1.061$-$07 &  9.213$-$08 \\
  1 & 81 &  1.887$-$06 &  2.052$-$06 &  2.186$-$06 &  2.282$-$06 &  2.355$-$06 &  2.415$-$06 &  2.465$-$06 &  2.509$-$06 \\
  1 & 82 &  7.756$-$07 &  3.967$-$07 &  2.820$-$07 &  2.297$-$07 &  1.995$-$07 &  1.794$-$07 &  1.649$-$07 &  1.537$-$07 \\
  1 & 83 &  1.690$-$06 &  6.578$-$07 &  3.440$-$07 &  2.108$-$07 &  1.422$-$07 &  1.025$-$07 &  7.741$-$08 &  6.052$-$08 \\
  1 & 84 &  1.295$-$06 &  9.103$-$07 &  8.394$-$07 &  8.331$-$07 &  8.454$-$07 &  8.640$-$07 &  8.844$-$07 &  9.054$-$07 \\
  1 & 85 &  1.102$-$05 &  1.164$-$05 &  1.207$-$05 &  1.242$-$05 &  1.273$-$05 &  1.301$-$05 &  1.328$-$05 &  1.353$-$05 \\
  1 & 86 &  3.402$-$06 &  3.395$-$06 &  3.652$-$06 &  3.937$-$06 &  4.214$-$06 &  4.454$-$06 &  4.727$-$06 &  4.916$-$06 \\
  1 & 87 &  4.653$-$07 &  1.894$-$07 &  1.012$-$07 &  6.252$-$08 &  4.234$-$08 &  3.053$-$08 &  2.303$-$08 &  1.799$-$08 \\
  1 & 88 &  1.419$-$06 &  5.832$-$07 &  3.232$-$07 &  2.103$-$07 &  1.514$-$07 &  1.166$-$07 &  9.428$-$08 &  7.899$-$08 \\
  1 & 89 &  2.007$-$07 &  1.131$-$07 &  8.342$-$08 &  6.778$-$08 &  5.785$-$08 &  5.087$-$08 &  4.567$-$08 &  4.163$-$08 \\
  1 & 90 &  1.392$-$07 &  5.069$-$08 &  2.809$-$08 &  1.922$-$08 &  1.488$-$08 &  1.246$-$08 &  1.101$-$08 &  1.008$-$08 \\
  1 & 91 &  3.369$-$06 &  4.162$-$06 &  4.672$-$06 &  5.030$-$06 &  5.324$-$06 &  5.526$-$06 &  5.733$-$06 &  5.851$-$06 \\
\hline                                                                                                        
\end{tabular}
\begin{tabular}{rrlllllllll}                                                                                  
\hline                                                                                                        
\multicolumn{2}{c}{Transition} & \multicolumn{8}{c}{Energy (Ryd)}\\                                           
\hline                                                                                                        
  $i$ & $j$ &    500 & 800 & 1100 & 1400 & 1700 & 2000 & 2300 & 2600    \\                                    
\hline                                                                                                        
  1 & 92 &  3.515$-$07 &  1.520$-$07 &  9.455$-$08 &  6.922$-$08 &  5.526$-$08 &  4.645$-$08 &  4.040$-$08 &  3.597$-$08 \\
  1 & 93 &  4.735$-$06 &  5.445$-$06 &  5.960$-$06 &  6.355$-$06 &  6.678$-$06 &  6.957$-$06 &  7.203$-$06 &  7.429$-$06 \\
  1 & 94 &  3.106$-$07 &  1.184$-$07 &  6.304$-$08 &  3.930$-$08 &  2.688$-$08 &  1.955$-$08 &  1.485$-$08 &  1.166$-$08 \\
  1 & 95 &  2.315$-$06 &  2.661$-$06 &  2.907$-$06 &  3.092$-$06 &  3.241$-$06 &  3.364$-$06 &  3.474$-$06 &  3.571$-$06 \\
  1 & 96 &  2.216$-$07 &  7.625$-$08 &  3.718$-$08 &  2.173$-$08 &  1.418$-$08 &  9.959$-$09 &  7.370$-$09 &  5.668$-$09 \\
  1 & 97 &  1.143$-$04 &  1.430$-$04 &  1.647$-$04 &  1.825$-$04 &  1.979$-$04 &  2.107$-$04 &  2.248$-$04 &  2.343$-$04 \\
  1 & 98 &  1.087$-$05 &  1.372$-$05 &  1.547$-$05 &  1.668$-$05 &  1.767$-$05 &  1.834$-$05 &  1.904$-$05 &  1.943$-$05 \\
\hline                                                                                                        
\end{tabular}
\begin{tabular}{rrlllllllll} \hline
\multicolumn{2}{c}{Transition} & \multicolumn{3}{c}{RM (log T$_e$, K)} & \multicolumn{3}{c}{DARC (log T$_e$, K)} & \multicolumn{3}{c}{Ratio R (log T$_e$, K)} \\
 \hline
   I    &   J  &      6.30     &     6.50    &     6.70     &   6.30      &     6.50    &    6.70     &   6.30 &  6.50  &  6.70 \\
 \hline
    1   &   2  &   3.605$-$3   &  3.104$-$3  &   2.610$-$3  &  5.797$-$3  &  5.271$-$3  &  4.459$-$3  &  1.61  &  1.70  & 1.71  \\
    1   &   3  &   1.237$-$2   &  1.096$-$2  &   9.588$-$3  &  1.901$-$2  &  1.750$-$2  &  1.511$-$2  &  1.54  &  1.60  & 1.58  \\
    1   &   4  &   1.815$-$2   &  1.556$-$2  &   1.304$-$2  &  2.978$-$2  &  2.711$-$2  &  2.292$-$2  &  1.64  &  1.74  & 1.76  \\
    1   &   5  &   8.039$-$1   &  8.567$-$1  &   9.185$-$1  &  7.984$-$1  &  8.391$-$1  &  8.922$-$1  &  0.99  &  0.98  & 0.97  \\
    1   &   6  &   1.292$-$4   &  1.134$-$4  &   9.763$-$5  &  4.055$-$4  &  4.057$-$4  &  3.582$-$4  &  3.14  &  3.58  & 3.67  \\
    1   &   7  &   3.152$-$4   &  2.715$-$4  &   2.273$-$4  &  9.447$-$4  &  9.212$-$4  &  7.970$-$4  &  3.00  &  3.39  & 3.51  \\
    1   &   8  &   6.011$-$4   &  5.273$-$4  &   4.556$-$4  &  1.582$-$3  &  1.541$-$3  &  1.349$-$3  &  2.63  &  2.92  & 2.96  \\
    1   &   9  &   4.303$-$3   &  4.318$-$3  &   4.365$-$3  &  6.544$-$3  &  6.488$-$3  &  6.263$-$3  &  1.52  &  1.50  & 1.43  \\
    1   &  10  &   2.214$-$3   &  2.152$-$3  &   2.080$-$3  &  3.403$-$3  &  3.341$-$3  &  3.112$-$3  &  1.54  &  1.55  & 1.50  \\
    2   &   3  &   5.997$-$2   &  4.759$-$2  &   3.719$-$2  &  6.190$-$2  &  5.271$-$2  &  4.289$-$2  &  1.03  &  1.11  & 1.15  \\
    2   &   4  &   4.578$-$2   &  3.761$-$2  &   3.152$-$2  &  4.747$-$2  &  4.252$-$2  &  3.727$-$2  &  1.04  &  1.13  & 1.18  \\
    2   &   5  &   9.023$-$3   &  7.523$-$3  &   6.168$-$3  &  1.636$-$2  &  1.496$-$2  &  1.254$-$2  &  1.81  &  1.99  & 2.03  \\
    2   &   6  &   2.270$-$3   &  1.965$-$3  &   1.662$-$3  &  3.194$-$3  &  2.935$-$3  &  2.504$-$3  &  1.41  &  1.49  & 1.51  \\
    2   &   7  &   3.976$-$1   &  4.255$-$1  &   4.572$-$1  &  3.886$-$1  &  4.058$-$1  &  4.239$-$1  &  0.98  &  0.95  & 0.93  \\
    2   &   8  &   3.195$-$3   &  2.849$-$3  &   2.474$-$3  &  7.511$-$3  &  6.984$-$3  &  5.934$-$3  &  2.35  &  2.45  & 2.40  \\
    2   &   9  &   3.797$-$3   &  3.367$-$3  &   2.903$-$3  &  8.337$-$3  &  7.759$-$3  &  6.574$-$3  &  2.20  &  2.30  & 2.26  \\
    2   &  10  &   4.772$-$4   &  4.228$-$4  &   3.637$-$4  &  1.276$-$3  &  1.153$-$3  &  9.500$-$4  &  2.67  &  2.73  & 2.61  \\
    3   &   4  &   2.068$-$1   &  1.626$-$1  &   1.289$-$1  &  2.090$-$1  &  1.776$-$1  &  1.477$-$1  &  1.01  &  1.09  & 1.15  \\
    3   &   5  &   2.757$-$2   &  2.298$-$2  &   1.886$-$2  &  5.088$-$2  &  4.603$-$2  &  3.836$-$2  &  1.85  &  2.00  & 2.03  \\
    3   &   6  &   3.938$-$1   &  4.233$-$1  &   4.564$-$1  &  3.926$-$1  &  4.090$-$1  &  4.232$-$1  &  1.00  &  0.97  & 0.93  \\
    3   &   7  &   3.038$-$1   &  3.242$-$1  &   3.470$-$1  &  3.059$-$1  &  3.176$-$1  &  3.280$-$1  &  1.01  &  0.98  & 0.95  \\
    3   &   8  &   5.030$-$1   &  5.358$-$1  &   5.729$-$1  &  5.005$-$1  &  5.211$-$1  &  5.414$-$1  &  1.00  &  0.97  & 0.95  \\
    3   &   9  &   1.476$-$2   &  1.354$-$2  &   1.225$-$2  &  2.925$-$2  &  2.727$-$2  &  2.342$-$2  &  1.98  &  2.01  & 1.91  \\
    3   &  10  &   1.759$-$3   &  1.602$-$3  &   1.430$-$3  &  4.518$-$3  &  4.126$-$3  &  3.443$-$3  &  2.57  &  2.58  & 2.41  \\
    4   &   5  &   4.959$-$2   &  4.069$-$2  &   3.292$-$2  &  8.871$-$2  &  7.870$-$2  &  6.482$-$2  &  1.79  &  1.93  & 1.97  \\
    4   &   6  &   2.864$-$3   &  2.443$-$3  &   2.049$-$3  &  5.409$-$3  &  5.013$-$3  &  4.249$-$3  &  1.89  &  2.05  & 2.07  \\
    4   &   7  &   4.970$-$1   &  5.322$-$1  &   5.709$-$1  &  5.110$-$1  &  5.351$-$1  &  5.574$-$1  &  1.03  &  1.01  & 0.98  \\
    4   &   8  &   1.463$-$0   &  1.567$-$0  &   1.683$-$0  &  1.459$-$0  &  1.524$-$0  &  1.587$-$0  &  1.00  &  0.97  & 0.94  \\
    4   &   9  &   4.631$-$2   &  4.398$-$2  &   4.110$-$2  &  8.777$-$2  &  8.505$-$2  &  7.871$-$2  &  1.90  &  1.93  & 1.92  \\
    4   &  10  &   3.153$-$3   &  2.797$-$3  &   2.412$-$3  &  9.261$-$3  &  8.432$-$3  &  6.983$-$3  &  2.94  &  3.01  & 2.90  \\
    5   &   6  &   4.650$-$3   &  4.263$-$3  &   3.863$-$3  &  8.836$-$3  &  8.243$-$3  &  7.313$-$3  &  1.90  &  1.93  & 1.89  \\
    5   &   7  &   1.021$-$2   &  8.885$-$3  &   7.590$-$3  &  2.060$-$2  &  1.863$-$2  &  1.568$-$2  &  2.02  &  2.10  & 2.07  \\
    5   &   8  &   3.504$-$2   &  3.298$-$2  &   3.054$-$2  &  7.028$-$2  &  6.751$-$2  &  6.334$-$2  &  2.01  &  2.05  & 2.07  \\
    5   &   9  &   2.034$-$0   &  2.182$-$0  &   2.339$-$0  &  2.068$-$0  &  2.140$-$0  &  2.211$-$0  &  1.02  &  0.98  & 0.95  \\
    5   &  10  &   6.986$-$1   &  7.484$-$1  &   8.037$-$1  &  6.886$-$1  &  7.193$-$1  &  7.455$-$1  &  0.99  &  0.96  & 0.93  \\
    6   &   7  &   3.387$-$2   &  3.015$-$2  &   2.615$-$2  &  5.524$-$2  &  5.075$-$2  &  4.318$-$2  &  1.63  &  1.68  & 1.65  \\
    6   &   8  &   2.573$-$2   &  2.511$-$2  &   2.451$-$2  &  3.803$-$2  &  3.666$-$2  &  3.381$-$2  &  1.48  &  1.46  & 1.38  \\
    6   &   9  &   1.656$-$2   &  1.462$-$2  &   1.256$-$2  &  2.555$-$2  &  2.350$-$2  &  1.989$-$2  &  1.54  &  1.61  & 1.58  \\
    6   &  10  &   1.977$-$3   &  1.693$-$3  &   1.404$-$3  &  6.218$-$3  &  5.578$-$3  &  4.546$-$3  &  3.15  &  3.29  & 3.24  \\
    7   &   8  &   9.747$-$2   &  9.208$-$2  &   8.670$-$2  &  1.543$-$1  &  1.458$-$1  &  1.297$-$1  &  1.58  &  1.58  & 1.50  \\
    7   &   9  &   5.545$-$2   &  4.915$-$2  &   4.242$-$2  &  8.816$-$2  &  8.134$-$2  &  6.908$-$2  &  1.59  &  1.65  & 1.63  \\
    7   &  10  &   6.520$-$3   &  5.583$-$3  &   4.630$-$3  &  1.929$-$2  &  1.728$-$2  &  1.408$-$2  &  2.96  &  3.10  & 3.04  \\
    8   &   9  &   1.028$-$1   &  9.183$-$2  &   7.993$-$2  &  1.691$-$1  &  1.557$-$1  &  1.325$-$1  &  1.64  &  1.70  & 1.66  \\
    8   &  10  &   1.169$-$2   &  1.013$-$2  &   8.524$-$3  &  3.056$-$2  &  2.745$-$2  &  2.255$-$2  &  2.61  &  2.71  & 2.65  \\
    9   &  10  &   5.278$-$2   &  5.404$-$2  &   5.577$-$2  &  6.842$-$2  &  6.862$-$2  &  6.790$-$2  &  1.30  &  1.27  & 1.22  \\
\hline										                           
\end{tabular}
\begin{tabular}{rrlllllllll} \hline
\multicolumn{2}{c}{Transition} & \multicolumn{3}{c}{RM (log T$_e$, K)} & \multicolumn{3}{c}{DARC (log T$_e$, K)} & \multicolumn{3}{c}{Ratio R (log T$_e$, K)} \\
\hline
   I    &   J  &      6.50     &     6.70    &     6.90     &   6.50      &     6.70    &    6.90     &   6.50 &  6.70  &  6.90 \\
\hline
    1  &  2  & 2.475$-$3 &  2.134$-$3 &  1.788$-$3 &   4.566$-$3 & 3.973$-$3 & 3.241$-$3 & 1.84 &  1.86 & 1.81  \\
    1  &  3  & 9.706$-$3 &  8.872$-$3 &  8.079$-$3 &   1.625$-$2 & 1.458$-$2 & 1.251$-$2 & 1.67 &  1.64 & 1.55  \\
    1  &  4  & 1.253$-$2 &  1.072$-$2 &  8.919$-$3 &   2.484$-$2 & 2.132$-$2 & 1.722$-$2 & 1.98 &  1.99 & 1.93  \\
    1  &  5  & 6.596$-$1 &  7.096$-$1 &  7.664$-$1 &   6.621$-$1 & 7.043$-$1 & 7.614$-$1 & 1.00 &  0.99 & 0.99  \\
    1  &  6  & 1.178$-$4 &  1.034$-$4 &  8.983$-$5 &   3.380$-$4 & 3.166$-$4 & 2.684$-$4 & 2.87 &  3.06 & 2.99  \\
    1  &  7  & 2.362$-$4 &  1.996$-$4 &  1.636$-$4 &   7.496$-$4 & 6.867$-$4 & 5.662$-$4 & 3.17 &  3.44 & 3.46  \\
    1  &  8  & 5.110$-$4 &  4.489$-$4 &  3.934$-$4 &   1.260$-$3 & 1.175$-$3 & 1.008$-$3 & 2.47 &  2.62 & 2.56  \\
    1  &  9  & 2.593$-$3 &  2.655$-$3 &  2.752$-$3 &   4.392$-$3 & 4.293$-$3 & 4.138$-$3 & 1.69 &  1.62 & 1.50  \\
    1  & 10  & 1.653$-$3 &  1.606$-$3 &  1.552$-$3 &   2.429$-$3 & 2.327$-$3 & 2.137$-$3 & 1.47 &  1.45 & 1.38  \\
    2  &  3  & 3.763$-$2 &  2.991$-$2 &  2.344$-$2 &   4.873$-$2 & 4.008$-$2 & 3.162$-$2 & 1.29 &  1.34 & 1.35  \\
    2  &  4  & 2.772$-$2 &  2.373$-$2 &  2.087$-$2 &   3.708$-$2 & 3.240$-$2 & 2.797$-$2 & 1.34 &  1.37 & 1.34  \\
    2  &  5  & 6.275$-$3 &  5.205$-$3 &  4.225$-$3 &   1.273$-$2 & 1.115$-$2 & 9.006$-$3 & 2.03 &  2.14 & 2.13  \\
    2  &  6  & 1.812$-$3 &  1.515$-$3 &  1.241$-$3 &   2.610$-$3 & 2.337$-$3 & 1.940$-$3 & 1.44 &  1.54 & 1.56  \\
    2  &  7  & 3.185$-$1 &  3.450$-$1 &  3.738$-$1 &   3.190$-$1 & 3.380$-$1 & 3.636$-$1 & 1.00 &  0.98 & 0.97  \\
    2  &  8  & 2.733$-$3 &  2.399$-$3 &  2.044$-$3 &   6.437$-$3 & 5.706$-$3 & 4.668$-$3 & 2.36 &  2.38 & 2.28  \\
    2  &  9  & 2.248$-$3 &  1.968$-$3 &  1.671$-$3 &   5.810$-$3 & 5.165$-$3 & 4.216$-$3 & 2.58 &  2.62 & 2.52  \\
    2  & 10  & 2.714$-$4 &  2.360$-$4 &  1.986$-$4 &   9.128$-$4 & 7.856$-$4 & 6.226$-$4 & 3.36 &  3.33 & 3.13  \\
    3  &  4  & 1.473$-$1 &  1.147$-$1 &  9.099$-$2 &   1.616$-$1 & 1.339$-$1 & 1.092$-$1 & 1.10 &  1.17 & 1.20  \\
    3  &  5  & 1.949$-$2 &  1.617$-$2 &  1.316$-$2 &   4.007$-$2 & 3.467$-$2 & 2.788$-$2 & 2.06 &  2.14 & 2.12  \\
    3  &  6  & 3.163$-$1 &  3.444$-$1 &  3.744$-$1 &   3.221$-$1 & 3.374$-$1 & 3.551$-$1 & 1.02 &  0.98 & 0.95  \\
    3  &  7  & 2.420$-$1 &  2.618$-$1 &  2.828$-$1 &   2.503$-$1 & 2.622$-$1 & 2.771$-$1 & 1.03 &  1.00 & 0.98  \\
    3  &  8  & 4.042$-$1 &  4.359$-$1 &  4.700$-$1 &   4.114$-$1 & 4.334$-$1 & 4.627$-$1 & 1.02 &  0.99 & 0.98  \\
    3  &  9  & 1.122$-$2 &  1.055$-$2 &  9.893$-$3 &   2.330$-$2 & 2.120$-$2 & 1.822$-$2 & 2.08 &  2.01 & 1.84  \\
    3  & 10  & 1.221$-$3 &  1.123$-$3 &  1.019$-$3 &   3.434$-$3 & 3.013$-$3 & 2.458$-$3 & 2.81 &  2.68 & 2.41  \\
    4  &  5  & 3.728$-$2 &  2.999$-$2 &  2.373$-$2 &   5.595$-$2 & 5.039$-$2 & 4.146$-$2 & 1.50 &  1.68 & 1.75  \\
    4  &  6  & 2.183$-$3 &  1.763$-$3 &  1.407$-$3 &   4.189$-$3 & 3.744$-$3 & 3.065$-$3 & 1.92 &  2.12 & 2.18  \\
    4  &  7  & 3.958$-$1 &  4.308$-$1 &  4.673$-$1 &   4.137$-$1 & 4.345$-$1 & 4.606$-$1 & 1.05 &  1.01 & 0.99  \\
    4  &  8  & 1.142$-$0 &  1.239$-$0 &  1.342$-$0 &   1.159$-$0 & 1.221$-$0 & 1.301$-$0 & 1.01 &  0.99 & 0.97  \\
    4  &  9  & 6.390$-$2 &  6.412$-$2 &  6.405$-$2 &   9.988$-$2 & 9.801$-$2 & 9.515$-$2 & 1.56 &  1.53 & 1.49  \\
    4  & 10  & 2.318$-$3 &  2.021$-$3 &  1.710$-$3 &   7.355$-$3 & 6.405$-$3 & 5.129$-$3 & 3.17 &  3.17 & 3.00  \\
    5  &  6  & 4.859$-$3 &  4.684$-$3 &  4.521$-$3 &   8.519$-$3 & 8.044$-$3 & 7.395$-$3 & 1.75 &  1.72 & 1.64  \\
    5  &  7  & 7.848$-$3 &  6.822$-$3 &  5.852$-$3 &   1.670$-$2 & 1.493$-$2 & 1.245$-$2 & 2.13 &  2.19 & 2.13  \\
    5  &  8  & 5.401$-$2 &  5.466$-$2 &  5.485$-$2 &   8.887$-$2 & 8.839$-$2 & 8.766$-$2 & 1.65 &  1.62 & 1.60  \\
    5  &  9  & 1.562$-$0 &  1.703$-$0 &  1.845$-$0 &   1.806$-$0 & 1.918$-$0 & 2.018$-$0 & 1.16 &  1.13 & 1.09  \\
    5  & 10  & 5.683$-$1 &  6.165$-$1 &  6.669$-$1 &   5.731$-$1 & 6.040$-$1 & 6.371$-$1 & 1.01 &  0.98 & 0.96  \\
    6  &  7  & 2.515$-$2 &  2.204$-$2 &  1.884$-$2 &   4.176$-$2 & 3.694$-$2 & 3.046$-$2 & 1.66 &  1.68 & 1.62  \\
    6  &  8  & 2.105$-$2 &  2.036$-$2 &  1.969$-$2 &   3.051$-$2 & 2.862$-$2 & 2.601$-$2 & 1.45 &  1.41 & 1.32  \\
    6  &  9  & 1.065$-$2 &  9.209$-$3 &  7.721$-$3 &   1.828$-$2 & 1.615$-$2 & 1.320$-$2 & 1.72 &  1.75 & 1.71  \\
    6  & 10  & 1.336$-$3 &  1.131$-$3 &  9.268$-$4 &   5.005$-$3 & 4.287$-$3 & 3.368$-$3 & 3.75 &  3.79 & 3.63  \\
    7  &  8  & 7.483$-$2 &  6.977$-$2 &  6.491$-$2 &   1.192$-$1 & 1.088$-$1 & 9.456$-$2 & 1.59 &  1.56 & 1.46  \\
    7  &  9  & 3.959$-$2 &  3.448$-$2 &  2.921$-$2 &   6.996$-$2 & 6.227$-$2 & 5.130$-$2 & 1.77 &  1.81 & 1.76  \\
    7  & 10  & 4.792$-$3 &  4.055$-$3 &  3.320$-$3 &   1.580$-$2 & 1.354$-$2 & 1.065$-$2 & 3.30 &  3.34 & 3.21  \\
    8  &  9  & 8.090$-$2 &  7.148$-$2 &  6.153$-$2 &   1.401$-$1 & 1.244$-$1 & 1.034$-$1 & 1.73 &  1.74 & 1.68  \\
    8  & 10  & 9.236$-$3 &  8.001$-$3 &  6.743$-$3 &   2.361$-$2 & 2.042$-$2 & 1.640$-$2 & 2.56 &  2.55 & 2.43  \\
    9  & 10  & 4.187$-$2 &  4.309$-$2 &  4.476$-$2 &   5.418$-$2 & 5.369$-$2 & 5.288$-$2 & 1.29 &  1.25 & 1.18  \\
 \hline										                           
\end{tabular}
